The phase diagram of approximation rates for deep neural networks

We explore the phase diagram of approximation rates for deep neural networks and prove several new theoretical results. In particular, we generalize the existing result on the existence of deep discontinuous phase in ReLU networks to functional classes of arbitrary positive smoothness, and identify the boundary between the feasible and infeasible rates. Moreover, we show that all networks with a piecewise polynomial activation function have the same phase diagram. Next, we demonstrate that standard fully-connected architectures with a fixed width independent of smoothness can adapt to smoothness and achieve almost optimal rates. Finally, we consider deep networks with periodic activations ("deep Fourier expansion") and prove that they have very fast, nearly exponential approximation rates, thanks to the emerging capability of the network to implement efficient lookup operations.

==> deep_Fourier_flowchart.tex <==

\begin{tikzpicture}[scale=1]
\def\r{0.07}

\coordinate (out) at (4.3,-3);
\fill  (out) circle (\r);
\node[rectangle,minimum size=2mm] (out1) at (4.3,-3) {}; 

\node at (-0.4,0.5) {$\mathbf x$ (in)};
\node[text width=3.5cm,align=center] at (4.3,-3.6) { $\widetilde f =-1+\sum_{k=0}^R 2^{-k}\widetilde f_k$\\ (out)};

\foreach \k in {-2,...,1}{
 \node[rectangle,draw,minimum size=6mm] (B) at (1,\k+0.5) {};
 \foreach \s in {0}{
   \coordinate (input) at (0,0.5*\s);
   \fill  (input) circle (\r);
   \draw[->] (input) -- (B);
  }
  
  \foreach \q in {0,...,2}{
   \node[rectangle,draw,minimum size=6mm] (D) at (3+1.3*\q,\k) {};
   \draw[->] (B) to [out=0,in=150] (D);
   \node[rectangle,minimum size=6mm] (D0) at (3+1.3*\q,\k+1) {}; 
   \draw[->] (D0) -- (D); 
  };       
}

\foreach \q in {0,...,2}{
  \node[rectangle,minimum size=4mm] (D0) at (3-1.3+1.3*\q,2.9) {};  
  \coordinate (D3) at (3+1.3*\q,2.9);
  \fill  (D3) circle (\r);
  \node[rectangle,minimum size=4mm] (D1) at (3+1.3*\q,2.9) {};
  \node[rectangle,minimum size=6mm] (D2) at (3+1.3*\q,1.8) {};
  \draw[->] (D0) to [out=0,in=180] (D1);
  \draw[->] (D1) to [out=-90,in=90] (D2);
  \node (D) at (3+1.3*\q,1.9) {$w^*_\q$};
};

\node at (3-1.3,2.9) {$w'_1$};

\foreach \q in {0,...,2}{
  \node[rectangle,draw,minimum size=6mm] (D) at (3+1.3*\q,-2) {};
  \draw[->] (D) to (out1);
    
}

  
   
\node[text width=3cm,align=center] (Pencoder) at (-2,2)  {``Patch encoders''\\ $\mathbf x\mapsto \{0,1\}^K$ };
\node (rectEncoder) at (1,0) [draw,red, thick,minimum width=1cm,minimum height=4cm] {};
\draw[red] (Pencoder) to[out=10, in=100] (rectEncoder);

%\draw[red,thick] (0.5,-2) rectangle (1.5,2);
\node  at (-2,-0.8) (osc) {\includegraphics[width=0.2\textwidth, trim={10mm 10mm 12mm 10mm}, clip]{sinPatchClassifier1.pdf}};
\node[rectangle,draw,minimum size=6mm] (B1) at (1,-0.5) {};
\draw[red] (osc) to[out=10, in=-160] (B1);
\node  at (-2,-3) (osc2) {\includegraphics[width=0.2\textwidth, trim={10mm 0mm 12mm 10mm}, clip]{sinPatchClassifier2.pdf}};
\draw[red] (osc2) to[out=10, in=-100] (rectEncoder);


\node[text width=3.5cm,align=center] (Pclassifier) at (7.0,4.0)  {``A patch classifier''\\ $\widetilde f_k:\{0,1\}^K\to \{0,1\}$ };
\node (rectClassifier) at (3+2*1.3,-0.1) [draw,blue, thick,minimum width=1cm,minimum height=4.7cm] {};
\draw[blue] (Pclassifier) to[out=-90, in=45] (rectClassifier);


\end{tikzpicture}




==> encoding.tikz <==
\begin{tikzpicture}
\begin{axis}
[
    xmin=0, xmax=15,
    ymin=-1.5, ymax=8,
    xlabel=$\x$,
    %ylabel=$r$,
    ytick=\empty,
    width=15cm,
    height=8cm,
    xtick={7,10},
    xticklabels={$\m_{\n, t} / M$,$\m_{\n, t+1} / M$},
]

\draw[name path=lower, color=blue, domain={0:15}] plot (\x, {47 * \x^3 / 2100 - 373 * \x^2 / 700 + 733 * \x / 210} ) node[pos=0.8, below] {$f(x) =x$};
\draw [dashed] (7,-1.5) -- (7,8);
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(7,4) -- (7,6) node [black,midway,xshift=-1.1cm] {\footnotesize $\leq M^{|\k| - r}$};
\draw (7,4) node[cross=0.1cm,red, line width=0.1cm] {};
\node[coordinate, pin={[pin edge={red}]210:{\color{red}$\a_{\m_{\n, t}, \k}$}}] at (axis cs:7,4){};
\draw (7,6) node[cross=0.1cm,blue, line width=0.1cm] {};
\node[coordinate, pin={[pin edge={blue}]30:{\color{blue}$a_{\m_{\n, t}, \k}$}}] at (axis cs:7,6){};

\draw [dashed] (10,-1.5) -- (10,8);
\draw (10,-0.3) node[cross=0.1cm,brown, line width=0.1cm] {};
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(10,-0.3) -- (10,4) node [black,midway,xshift=-1.2cm] {\footnotesize $< 4 M^{|\k| - r}$};
\draw (10,1.8) node[cross=0.1cm,red, line width=0.1cm] {};
\draw [decorate,decoration={brace,amplitude=10pt, mirror},xshift=4pt,yshift=0pt]
(10,-0.3) -- (10,1.8) node [black,midway,xshift=1.4cm] {\footnotesize $M^{|\k| - r} B_{\n, \k, t}$};
\draw [decorate,decoration={brace,amplitude=10pt, mirror},xshift=4pt,yshift=0pt]
(10,1.8) -- (10,4) node [black,midway,xshift=1.1cm] {\footnotesize $\leq M^{|\k| - r}$};
\node[coordinate, pin={[pin edge={red}]0:{\color{red}$\a_{\m_{\n, t+1}, \k}$}}] at (axis cs:10,1.8){};
\draw (10,4) node[cross=0.1cm,blue, line width=0.1cm] {};
\node[coordinate, pin={[pin edge={blue}]30:{\color{blue}$a_{\m_{\n, t+1}, \k}$}}] at (axis cs:10,4){};
\node[coordinate, pin={[pin edge={brown}]330:{\color{brown}$\at_{\m_{\n, t+1}, \k}$}}] at (axis cs:10,-0.3){};

\node[coordinate, pin={[pin edge={blue}]330:{\color{blue}$D^{\k} f(x)$}}] at (axis cs:2,176/35){};
\draw[brown, dashed] plot [smooth,tension=1]
        coordinates {(7,4) (8,0.5) (10,-0.3)}
        [arrow inside={end=stealth,opt={brown,scale=2}}{0.75}];

\end{axis}
\end{tikzpicture}

==> phasediagram_final.tikz <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}
[
    xmin=0, xmax=14,
    ymin=0, ymax=8,
    xlabel={$p$ (rate)},
    ylabel={$r$ (smoothness)},
    xtick=\empty,
    ytick=\empty,
   width=15cm,
   height=8cm,
   scale=0.6
]

\path[draw=black,fill=green,line join=round,line cap=round,miter limit=10.00,line
    width=1.152pt] (0,0) -- (15,10) -- (0,10) -- (0,0);

\path[draw=black,fill=green!20,line join=round,line cap=round,miter limit=10.00,line
    width=1.152pt] (0,0) -- (18,12) -- (18,6) -- (0,0);
    
\path[draw=black,fill=red!50,line join=round,line cap=round,miter limit=10.00,line
    width=1.152pt] (0,0) -- (18,6) -- (18,0) --(0,0);

\node[align=center, text width=5cm, %font=\footnotesize
] at (11.3,5.5) {Deep NN\\ $L \sim W^{pd/r - 1}$ \\ discont. WA};
\node[align=center, text width=5cm, font=\footnotesize] at (3.5,6.1) {Shallow NN, \\ continuous \\ weight assignment};
\node[align=center, font=\footnotesize] at (12.0,2.5) {Infeasible};
\node[coordinate, pin={[pin edge={black}]350:{\color{black}$p=\frac{2r}{d}$}}] at (axis cs:6.0,2.0){};
\node[coordinate, pin={[pin edge={black}]180:{\color{black}$p=\frac{r}{d}$}}] at (axis cs:4.5,3){};
\end{axis}
\end{tikzpicture}

